Synthesising Graphical Theories

In recent years, diagrammatic languages have been shown to be a powerful and expressive tool for reasoning about physical, logical, and semantic processes represented as morphisms in a monoidal category. In particular, categorical quantum mechanics, or "Quantum Picturalism", aims to turn concrete features of quantum theory into abstract structural properties, expressed in the form of diagrammatic identities. One way we search for these properties is to start with a concrete model (e.g. a set of linear maps or finite relations) and start composing generators into diagrams and looking for graphical identities. Naively, we could automate this procedure by enumerating all diagrams up to a given size and check for equalities, but this is intractable in practice because it produces far too many equations. Luckily, many of these identities are not primitive, but rather derivable from simpler ones. In 2010, Johansson, Dixon, and Bundy developed a technique called conjecture synthesis for automatically generating conjectured term equations to feed into an inductive theorem prover. In this extended abstract, we adapt this technique to diagrammatic theories, expressed as graph rewrite systems, and demonstrate its application by synthesising a graphical theory for studying entangled quantum states.

==> box_diagram.tikz <==
\begin{tikzpicture}[scale=0.6]
	\path [use as bounding box] (-3,-2) rectangle (3.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.25) {};
		\node [style=square box] (1) at (-1.5, 1) {$\alpha$};
		\node [style=square box] (2) at (0.5, 1) {$\beta$};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=square box] (4) at (-2.5, -0.25) {$\gamma$};
		\node [style=square box] (5) at (0.5, -0.5) {$\phi$};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=square box] (7) at (-1.25, -1.25) {$\rho$};
		\node [style=none] (8) at (-0.25, -2) {};
		\node [style=none] (9) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (5) to (9.center);
		\draw [style=diredge, in=180, out=-60] (1) to (5);
		\draw [style=diredge, in=0, out=90] (7) to (4);
		\draw [style=diredge, in=180, out=180, looseness=1.75] (3.center) to (6.center);
		\draw [style=diredge] (0.center) to (1);
		\draw [style=diredge, bend right=15] (5) to (8.center);
		\draw [style=diredge, in=90, out=-165] (1) to (4);
		\draw [in=0, out=0, looseness=1.75] (3.center) to (6.center);
		\draw [style=diredge, in=180, out=-90] (4) to (7);
		\draw [style=diredge, in=75, out=0, loop] (2) to ();
		\draw [style=diredge] (2) to (5);
		\draw [style=diredge] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> box_set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge label] (0) at (-1.25, 0.75) {$A$};
		\node [style=edge label] (1) at (-0.75, 0.75) {$B$};
		\node [style=edge label] (2) at (1, 0.75) {$C$};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (-2, 0) {$\left\{\vphantom{\left.\right\}\int^{\int^{\int^{\int}}}}\right.$};
		\node [style=square box, minimum width=10 mm] (7) at (-1, 0) {$f$};
		\node [style=square box, minimum width=8 mm] (8) at (1, 0) {$g$};
		\node [style=none] (9) at (2, 0) {$\left.\vphantom{\left\{\right.\int^{\int^{\int^{\int}}}}\right\}$};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none, anchor=west] (11) at (0, -0.25) {,};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=edge label] (13) at (-1, -0.75) {$C$};
		\node [style=edge label] (14) at (1, -0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (10.center) to (13);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=diredge] (12.center) to (14);
		\draw [style=diredge] (2) to (5.center);
		\draw [style=diredge] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> box_set_to_gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-5.5, -0) {$\left\{\vphantom{\left.\right\}\int^{\int^{\int^{\int}}}}\right.$};
		\node [style=square box, minimum width=10 mm] (4) at (-4.5, -0) {$f$};
		\node [style=square box, minimum width=8 mm] (5) at (-3, -0) {$g$};
		\node [style=none] (6) at (-4.5, -0.25) {};
		\node [style=none, anchor=west] (7) at (-3.75, -0.25) {,};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=none] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-4.75, 0.75) {};
		\node [style=none] (14) at (0, -0) {$\mapsto$};
		\node [style=labelled sg vertex] (15) at (2.75, -0) {$g$};
		\node [style=sg wire vertex] (16) at (1.75, 0.75) {};
		\node [style=sg wire vertex] (17) at (2.75, 0.75) {};
		\node [style=sg wire vertex] (18) at (1.25, 0.75) {};
		\node [style=sg wire vertex] (19) at (1.5, -0.75) {};
		\node [style=sg wire vertex] (20) at (2.75, -0.75) {};
		\node [style=labelled sg vertex] (21) at (1.5, -0) {$f$};
		\node [style=none] (22) at (0.75, -0) {$\left\{\vphantom{\left.\right\}\int^{\int^{\int^{\int}}}}\right.$};
		\node [style=sg wire vertex] (23) at (4.75, -0.75) {};
		\node [style=none] (24) at (5.5, -0) {$\left.\vphantom{\left\{\right.\int^{\int^{\int^{\int}}}}\right\}$};
		\node [style=labelled sg vertex] (25) at (4.75, -0) {$h$};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=square box, minimum width=6 mm] (28) at (-1.5, -0) {$h$};
		\node [style=none] (29) at (-0.75, -0) {$\left.\vphantom{\left\{\right.\int^{\int^{\int^{\int}}}}\right\}$};
		\node [style=none, anchor=west] (30) at (-2.25, -0.25) {,};
		\node [style=sg wire vertex] (31) at (3.75, 0.75) {};
		\node [style=sg wire vertex] (32) at (3.75, -0.75) {};
		\node [style=none, anchor=west] (33) at (2, -0.25) {,};
		\node [style=none, anchor=west] (34) at (3.25, -0.25) {,};
		\node [style=none, anchor=west] (35) at (4, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8.center) to (10.center);
		\draw [style=diredge] (6.center) to (9.center);
		\draw [style=diredge] (12.center) to (2.center);
		\draw [style=diredge] (13.center) to (0.center);
		\draw [style=diredge] (11.center) to (1.center);
		\draw [style=sg diredge] (18) to (21);
		\draw [style=sg diredge] (16) to (21);
		\draw [style=sg diredge] (21) to (19);
		\draw [style=sg diredge] (17) to (15);
		\draw [style=sg diredge] (15) to (20);
		\draw [style=sg diredge] (25) to (23);
		\draw [style=diredge] (26.center) to (27.center);
		\draw [style=sg diredge] (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> coloured_graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-1, 1) {};
		\node [style=sg grey vertex] (1) at (1, 1) {};
		\node [style=sg black vertex] (2) at (-1, -1) {};
		\node [style=sg grey vertex] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (3);
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> coloured_graph_G.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.5, 1.5) {$v_1$};
		\node [style=square box] (1) at (1.5, 1.5) {$v_2$};
		\node [style=square box] (2) at (-1.5, -1.5) {$v_3$};
		\node [style=square box] (3) at (1.5, -1.5) {$v_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (2);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghz_gen.tikz <==
\begin{tikzpicture}[string graph,scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (0, 0) {};
		\node [style=sg wire vertex] (1) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (2) at (0.5, 0.75) {};
		\node [style=sg wire vertex] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghz_w_gens.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg vertex] (0) at (-7.5, 0) {};
		\node [style=sg wire vertex] (1) at (-7.75, 0.5) {};
		\node [style=sg wire vertex] (2) at (-7.25, 0.5) {};
		\node [style=sg wire vertex] (3) at (-7.5, -0.5) {};
		\node [style=none] (4) at (-8.5, -0.75) {};
		\node [style=none] (5) at (-8.5, 0.75) {};
		\node [style=none] (6) at (7, -0.75) {};
		\node [style=none] (7) at (7, 0.75) {};
		\node [style=none] (8) at (-6.75, -0.5) {$,$};
		\node [style=sg vertex] (9) at (-6.25, 0.25) {};
		\node [style=sg wire vertex] (10) at (-6.25, -0.25) {};
		\node [style=none] (11) at (-5.75, -0.5) {$,$};
		\node [style=sg wire vertex] (12) at (-5.25, -0.5) {};
		\node [style=sg wire vertex] (13) at (-4.75, -0.5) {};
		\node [style=sg wire vertex] (14) at (-5, 0.5) {};
		\node [style=sg vertex] (15) at (-3.75, -0.25) {};
		\node [style=sg vertex] (16) at (-5, 0) {};
		\node [style=sg wire vertex] (17) at (-3.75, 0.25) {};
		\node [style=none] (18) at (-4.25, -0.5) {$,$};
		\node [style=none] (19) at (-3.25, -0.5) {$,$};
		\node [style=sg wire vertex] (20) at (-2.5, -0.5) {};
		\node [style=sg wire vertex] (21) at (-1.25, -0.25) {};
		\node [style=sg grey vertex] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-1.75, -0.5) {$,$};
		\node [style=sg wire vertex] (24) at (0, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {$,$};
		\node [style=sg grey vertex] (26) at (1.25, -0.25) {};
		\node [style=sg wire vertex] (27) at (-0.25, -0.5) {};
		\node [style=sg wire vertex] (28) at (-2.75, 0.5) {};
		\node [style=sg grey vertex] (29) at (-2.5, 0) {};
		\node [style=sg wire vertex] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (1.75, -0.5) {$,$};
		\node [style=sg wire vertex] (32) at (1.25, 0.25) {};
		\node [style=sg grey vertex] (33) at (0, 0) {};
		\node [style=none] (34) at (0.75, -0.5) {$,$};
		\node [style=sg wire vertex] (35) at (0.25, -0.5) {};
		\node [style=tick vertex] (36) at (2.25, 0) {};
		\node [style=sg wire vertex] (37) at (2.25, -0.5) {};
		\node [style=sg wire vertex] (38) at (2.25, 0.5) {};
		\node [style=none] (39) at (2.75, -0.5) {$,$};
		\node [style=point] (40) at (3.5, 0.25) {$0$};
		\node [style=copoint] (41) at (5, -0.25) {$0$};
		\node [style=none] (42) at (4.25, -0.5) {$,$};
		\node [style=sg wire vertex] (43) at (3.5, -0.5) {};
		\node [style=sg wire vertex] (44) at (5, 0.5) {};
		\node [style=none] (45) at (5.75, -0.5) {$,$};
		\node [style=sg wire vertex] (46) at (6.25, 0.5) {};
		\node [style=sg wire vertex] (47) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
		\draw [style=small braceedge] (4.center) to (5.center);
		\draw [style=small braceedge] (7.center) to (6.center);
		\draw [style=sg diredge] (9) to (10);
		\draw [style=sg diredge] (16) to (12);
		\draw [style=sg diredge] (16) to (13);
		\draw [style=sg diredge] (14) to (16);
		\draw [style=sg diredge] (17) to (15);
		\draw [style=sg diredge] (28) to (29);
		\draw [style=sg diredge] (30) to (29);
		\draw [style=sg diredge] (29) to (20);
		\draw [style=sg diredge] (22) to (21);
		\draw [style=sg diredge] (33) to (27);
		\draw [style=sg diredge] (33) to (35);
		\draw [style=sg diredge] (24) to (33);
		\draw [style=sg diredge] (32) to (26);
		\draw [style=sg diredge] (38) to (36);
		\draw [style=sg diredge] (36) to (37);
		\draw [style=sg diredge] (40) to (43);
		\draw [style=sg diredge] (44) to (41);
		\draw [style=sg diredge] (46) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> naive_vs_redex_plot.tikz <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        ylabel=Total Number of Rules,
        x label style={yshift=-8mm},
        x tick label style={anchor=west,rotate=-40,yshift=-2mm,font=\footnotesize},
        xticklabels={(0,0,3,3),(0,1,3,3),(1,0,3,3),(0,2,3,3),(1,1,3,3),
                     (2,0,3,3),(0,3,3,3),(1,2,3,3),(2,1,3,3),(3,0,3,3)},
        width=12cm,
        height=8cm,
        legend style={
            at={(0.27,0.95)},
            anchor=north,
            legend columns=2,
            cells={anchor=west},
            font=\footnotesize,
            rounded corners=2pt
        }]
        
        % 396, 1280, 2164, 3113, 5345, 6294, 7066, 9798, 12530, 13302
        \addplot plot coordinates {
            (0,396)
            (1,1280)
            (2,2164)
            (3,3113)
            (4,5345)
            (5,6294)
            (6,7066)
            (7,9798)
            (8,12530)
            (9,13302)
        };
        % 107, 169, 206, 195, 132, 126, 129, 131, 127, 132
        \addplot plot coordinates {
            (0,107)
            (1,169)
            (2,206)
            (3,195)
            (4,132)
            (5,126)
            (6,129)
            (7,131)
            (8,127)
            (9,132)
        };
        
        \legend{na\"ive,redex elimination}
    \end{semilogyaxis}
\end{tikzpicture}

==> plugging_graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled sg vertex] (0) at (-5.5, 1) {$f$};
		\node [style=labelled sg vertex] (1) at (-3.5, 1) {$g$};
		\node [style=labelled sg vertex] (2) at (-1.5, 1) {$g$};
		\node [style=labelled sg vertex] (3) at (-3.5, -1) {$h$};
		\node [style=labelled sg vertex] (4) at (-5.5, -1) {$1$};
		\node [style=none] (5) at (0, -0) {$\mapsto$};
		\node [style=labelled sg vertex] (6) at (2.25, 0.25) {$f$};
		\node [style=labelled sg vertex] (7) at (2.75, 3) {$h$};
		\node [style=labelled sg vertex] (8) at (6, -0) {$g$};
		\node [style=labelled sg vertex] (9) at (2.25, -2.25) {$g$};
		\node [style=sg wire vertex] (10) at (2.25, -1) {};
		\node [style=sg wire vertex] (11) at (2.75, 1.75) {};
		\node [style=sg wire vertex] (12) at (6, -1.5) {};
		\node [style=sg wire vertex] (13) at (6, 1.5) {};
		\node [style=sg wire vertex] (14) at (2.25, -3.5) {};
		\node [style=sg wire vertex] (15) at (4.25, 1.5) {};
		\node [style=sg wire vertex] (16) at (4.25, -1.5) {};
		\node [style=sg wire vertex] (17) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (1);
		\draw [style=sg diredge] (3) to (0);
		\draw [style=sg diredge] (7) to (11);
		\draw [style=sg diredge] (11) to (6);
		\draw [style=sg diredge] (6) to (10);
		\draw [style=sg diredge] (10) to (9);
		\draw [style=sg diredge] (9) to (14);
		\draw [style=sg diredge] (13) to (8);
		\draw [style=sg diredge] (8) to (12);
		\draw [style=sg diredge] (15) to (16);
		\draw [style=sg diredge] (17) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> sg_disconnected_graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-3.25, 1) {};
		\node [style=sg wire vertex] (1) at (-1.5, 1) {};
		\node [style=sg wire vertex] (2) at (-0.5, 1) {};
		\node [style=sg wire vertex] (3) at (0.5, 1) {};
		\node [style=sg vertex] (4) at (1.25, 0.5) {};
		\node [style=sg black vertex] (5) at (2.25, 0.5) {};
		\node [style=sg wire vertex] (6) at (3.25, 0.5) {};
		\node [style=sg vertex] (7) at (-3.25, 0) {};
		\node [style=sg vertex] (8) at (-1.5, 0) {};
		\node [style=sg black vertex] (9) at (0, 0) {};
		\node [style=sg wire vertex] (10) at (1.25, -0.5) {};
		\node [style=sg wire vertex] (11) at (2.25, -0.5) {};
		\node [style=sg black vertex] (12) at (3.25, -0.5) {};
		\node [style=sg wire vertex] (13) at (-3.75, -1) {};
		\node [style=sg wire vertex] (14) at (-2.75, -1) {};
		\node [style=sg wire vertex] (15) at (-2, -1) {};
		\node [style=sg wire vertex] (16) at (-1, -1) {};
		\node [style=sg wire vertex] (17) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (4) to (10);
		\draw [style=sg diredge] (6) to (12);
		\draw [style=sg diredge] (8) to (15);
		\draw [style=sg diredge] (9) to (17);
		\draw [style=sg diredge] (8) to (16);
		\draw [style=sg diredge] (3) to (9);
		\draw [style=sg diredge] (7) to (13);
		\draw [style=sg diredge] (7) to (14);
		\draw [style=sg diredge] (5) to (11);
		\draw [style=sg diredge] (1) to (8);
		\draw [style=sg diredge] (2) to (9);
		\draw [style=sg diredge] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> string_diagram_to_graph.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3) {};
		\node [style=none] (1) at (-3.5, 3) {};
		\node [style=sg wire vertex] (2) at (3.75, 3) {};
		\node [style=none, font=\tiny] (3) at (4, 3) {$A$};
		\node [style=sg wire vertex] (4) at (4.75, 3) {};
		\node [style=none, font=\tiny] (5) at (5, 3) {$B$};
		\node [style=none] (6) at (-4.5, 1.75) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=square box, minimum width=1.5 cm] (8) at (-4, 1.5) {$f$};
		\node [style=labelled sg vertex] (9) at (4.25, 1.75) {$f$};
		\node [style=none] (10) at (-4.5, 1.25) {};
		\node [style=none] (11) at (-3.5, 1.25) {};
		\node [style=none, font=\tiny] (12) at (3, 0.75) {$C$};
		\node [style=sg wire vertex] (13) at (3.25, 0.75) {};
		\node [style=none, font=\tiny] (14) at (6.25, 1) {$C$};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=sg wire vertex] (16) at (6.25, 0.75) {};
		\node [style=sg wire vertex] (17) at (4.5, 0.5) {};
		\node [style=none, font=\tiny] (18) at (4.75, 0.5) {$D$};
		\node [style=none] (19) at (-5.5, -0.25) {};
		\node [style=square box, minimum width=1.5 cm] (20) at (-5.5, -0.5) {$g$};
		\node [style=none] (21) at (0.5, 0) {\large $\mapsto$};
		\node [style=labelled sg vertex] (22) at (2.25, -0.25) {$g$};
		\node [style=none] (23) at (-6, -0.75) {};
		\node [style=none] (24) at (-5, -0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=sg wire vertex] (26) at (4.5, -1) {};
		\node [style=none, font=\tiny] (27) at (4.75, -1) {$D$};
		\node [style=sg wire vertex] (28) at (6.25, -0.5) {};
		\node [style=sg wire vertex] (29) at (3.25, -1) {};
		\node [style=none, font=\tiny] (30) at (6.25, -0.75) {$C$};
		\node [style=none, font=\tiny] (31) at (1.5, -1.75) {$E$};
		\node [style=sg wire vertex] (32) at (1.75, -1.75) {};
		\node [style=none, font=\tiny] (33) at (3.25, -1.25) {$F$};
		\node [style=none] (34) at (-5.75, -2.25) {};
		\node [style=none] (35) at (-4.25, -2.25) {};
		\node [style=sg wire vertex] (36) at (4.5, -2) {};
		\node [style=none, font=\tiny] (37) at (4.75, -2) {$F$};
		\node [style=square box, minimum width=1.5 cm] (38) at (-5, -2.5) {$h$};
		\node [style=labelled sg vertex] (39) at (3, -2.75) {$h$};
		\node [style=none] (40) at (-3, -2.25) {};
		\node [style=none] (41) at (-3, -3) {};
		\node [style=sg wire vertex] (42) at (4.5, -3) {};
		\node [style=none, font=\tiny] (43) at (4.75, -3) {$F$};
		\node [style=none, wire label] (44) at (-5, 2.5) {$A$};
		\node [style=none, wire label] (45) at (-3, 2.5) {$B$};
		\node [style=none, wire label] (46) at (-5.5, 0.5) {$C$};
		\node [style=none, wire label] (47) at (-3.25, 0) {$D$};
		\node [style=none, wire label] (48) at (-2.5, -2.5) {$F$};
		\node [style=none, wire label] (49) at (-6.5, -1.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, in=-15, out=15, looseness=1.25] (28) to (16);
		\draw [style=sg diredge] (22) to (32);
		\draw [style=diredge, in=90, out=-90] (11.center) to (35.center);
		\draw [style=sg diredge] (36) to (42);
		\draw [style=sg diredge] (13) to (22);
		\draw [style=sg diredge] (9) to (17);
		\draw [style=diredge, in=180, out=180, looseness=1.75] (15.center) to (25.center);
		\draw [style=sg diredge] (26) to (39);
		\draw [in=90, out=-90] (24.center) to (40.center);
		\draw [style=diredge, in=90, out=-90] (10.center) to (19.center);
		\draw [in=0, out=0, looseness=1.75] (15.center) to node[wire label]{$C$} (25.center);
		\draw [style=sg diredge] (29) to (36);
		\draw [style=sg diredge, in=165, out=-165, looseness=1.25] (16) to (28);
		\draw [style=sg diredge] (22) to (29);
		\draw [style=sg diredge] (2) to (9);
		\draw [style=sg diredge] (4) to (9);
		\draw [style=diredge] (0.center) to (6.center);
		\draw [style=sg diredge] (32) to (39);
		\draw [style=sg diredge] (9) to (13);
		\draw [style=diredge] (40.center) to (41.center);
		\draw [style=diredge, in=90, out=-90] (23.center) to (34.center);
		\draw [style=diredge] (1.center) to (7.center);
		\draw [style=sg diredge] (17) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> string_graph_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-1.25, -1.75) {};
		\node [style=sg wire vertex] (1) at (-2.75, -1.75) {};
		\node [style=sg wire vertex] (2) at (-1, 2.25) {};
		\node [style=labelled sg vertex] (3) at (-0.5, 1.25) {$f$};
		\node [style=sg wire vertex] (4) at (1.75, 0.5) {};
		\node [style=labelled sg vertex] (5) at (-2, -0.75) {$g$};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=sg wire vertex] (7) at (0, -0.5) {};
		\node [style=sg wire vertex] (8) at (0, 2.25) {};
		\node [style=sg wire vertex] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.25, 2) {\footnotesize\color{gray} $k$};
		\node [style=none] (11) at (0.25, 2) {\footnotesize\color{gray} $l$};
		\node [style=none] (12) at (-1.25, -1.25) {\footnotesize\color{gray} $n$};
		\node [style=none] (13) at (-2.75, -1.25) {\footnotesize\color{gray} $m$};
		\node [style=none] (14) at (0, 0.5) {\footnotesize\color{gray} $o$};
		\node [style=none, xshift=-0.5 mm] (15) at (-1.25, 1) {\footnotesize\color{gray} $p$};
		\node [style=none, xshift=0.5 mm] (16) at (-1.5, 0) {\footnotesize\color{gray} $q$};
		\node [style=none, xshift=0.5 mm] (17) at (2.25, 0.5) {\footnotesize\color{gray} $r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (2) to (3);
		\draw [style=sg diredge] (3) to (7);
		\draw [style=sg diredge] (3) to (9);
		\draw [style=sg diredge] (5) to (1);
		\draw [style=sg diredge] (5) to (0);
		\draw [in=180, out=-165, looseness=1.75] (4) to (6.center);
		\draw [style=sg diredge, in=-15, out=0, looseness=1.75] (6.center) to (4);
		\draw [style=sg diredge] (8) to (3);
		\draw [style=sg diredge] (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> typegraph_colours.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 1.25) {\small\bf black};
		\node [style=none] (1) at (-3.75, 0) {$G_T :=$};
		\node [style=square box] (2) at (-1.75, -1.5) {\small\bf white};
		\node [style=square box] (3) at (1.5, -1.5) {\small\bf \raisebox{-2.5mm}{grey}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend left=15] (3) to (2);
		\draw [style=sg diredge, in=-60, out=-120, loop] (3) to ();
		\draw [style=sg diredge, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=sg diredge, bend left=15, looseness=0.75] (0) to (2);
		\draw [style=sg diredge, in=-60, out=240, loop] (2) to ();
		\draw [style=sg diredge, bend left=15, looseness=0.75] (3) to (0);
		\draw [style=sg diredge, in=120, out=60, loop] (0) to ();
		\draw [style=sg diredge, bend left=15, looseness=0.75] (0) to (3);
		\draw [style=sg diredge, bend left=15] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> typegraph_colours_and_edges.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-4.75,-3.75) rectangle (2.75,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 1.25) {\small\bf black};
		\node [style=none] (1) at (-3.75, 0) {$G_{(X,Y)} :=$};
		\node [style=square box] (2) at (-1.75, -1.5) {\small\bf white};
		\node [style=square box] (3) at (1.5, -1.5) {\small\bf \raisebox{-2.5mm}{grey}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge, bend left] (3) to node[fill=white, inner sep=1 pt]{\tiny $-$} (2);
		\draw [style=sg diredge, bend left=45] (3) to node[fill=white, inner sep=1 pt]{\tiny $+$} (2);
		\draw [style=sg diredge, in=-60, out=-120, loop] (3) to node[fill=white, inner sep=1 pt]{\tiny $+$} ();
		\draw [style=sg diredge, in=135, out=45, loop] (0) to node[fill=white, inner sep=1 pt]{\tiny $-$} ();
		\draw [style=sg diredge, bend right=15] (3) to node[fill=white, inner sep=1 pt]{\tiny $-$} (0);
		\draw [style=sg diredge, bend left=60] (2) to node[fill=white, inner sep=1 pt]{\tiny $+$} (0);
		\draw [style=sg diredge, in=-60, out=-120, loop] (2) to node[fill=white, inner sep=1 pt]{\tiny $+$} ();
		\draw [style=sg diredge, bend right=15] (0) to node[fill=white, inner sep=1 pt]{\tiny $-$} (2);
		\draw [style=sg diredge, in=-45, out=-135, loop] (3) to node[fill=white, inner sep=1 pt]{\tiny $-$} ();
		\draw [style=sg diredge, bend left=45] (0) to node[fill=white, inner sep=1 pt]{\tiny $-$} (3);
		\draw [style=sg diredge] (3) to node[fill=white, inner sep=1 pt]{\tiny $+$} (0);
		\draw [style=sg diredge] (0) to node[fill=white, inner sep=1 pt]{\tiny $+$} (2);
		\draw [style=sg diredge, bend left=45] (2) to node[fill=white, inner sep=1 pt]{\tiny $-$} (0);
		\draw [style=sg diredge, in=-45, out=-135, loop] (2) to node[fill=white, inner sep=1 pt]{\tiny $-$} ();
		\draw [style=sg diredge, bend left=15, looseness=0.75] (2) to node[fill=white, inner sep=1 pt]{\tiny $+$} (3);
		\draw [style=sg diredge, bend left=60] (0) to node[fill=white, inner sep=1 pt]{\tiny $+$} (3);
		\draw [style=sg diredge, in=120, out=60, loop] (0) to node[fill=white, inner sep=1 pt]{\tiny $+$} ();
		\draw [style=sg diredge] (2) to node[fill=white, inner sep=1 pt]{\tiny $-$} (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> typegraph_gt.tikz <==
\begin{tikzpicture}[digraph]
	\path [use as bounding box] (-2.5,-2.5) rectangle (2.5,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled sg vertex] (0) at (1, 1.5) {$A$};
		\node [style=labelled sg vertex] (1) at (-2, 0.5) {$f$};
		\node [style=labelled sg vertex] (2) at (1, 0) {$B$};
		\node [style=labelled sg vertex] (3) at (-2, -1.5) {$g$};
		\node [style=labelled sg vertex] (4) at (1, -1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to node[on edge label]{$\textrm{in}_{g,0}$} (3);
		\draw [bend right=45] (3) to node[on edge label]{$\textrm{out}_{g,0}$} (4);
		\draw [in=45, out=-45, loop] (0) to node[on edge label]{$\textrm{mid}_A$} ();
		\draw [in=45, out=-45, loop] (4) to node[on edge label]{$\textrm{mid}_C$} ();
		\draw [in=45, out=-45, loop] (2) to node[on edge label]{$\textrm{mid}_B$} ();
		\draw (2) to node[on edge label]{$\textrm{in}_{f,1}$} (1);
		\draw (0) to node[on edge label]{$\textrm{in}_{f,0}$} (1);
		\draw (1) to node[on edge label]{$\textrm{out}_{f,0}$} (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> w_gen.tikz <==
\begin{tikzpicture}[string graph,scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg grey vertex] (0) at (0, 0) {};
		\node [style=sg wire vertex] (1) at (-0.5, 0.75) {};
		\node [style=sg wire vertex] (2) at (0.5, 0.75) {};
		\node [style=sg wire vertex] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (1) to (0);
		\draw [style=sg diredge] (2) to (0);
		\draw [style=sg diredge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> wire.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (0.75, 1.25) {\tiny $X$};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=sg wire vertex] (2) at (0.75, 1) {};
		\node [style=none, wire label] (3) at (-4, 0.5) {$X$};
		\node [style=none, wire label] (4) at (2.75, 0.5) {\tiny $X$};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=sg wire vertex] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (0, 0) {$\mapsto$};
		\node [style=sg wire vertex] (9) at (1.5, 0) {};
		\node [style=none, wire label] (10) at (1.5, -0.25) {\tiny $X$};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=sg wire vertex] (12) at (3.75, -0.75) {};
		\node [style=none, wire label] (13) at (3.75, -1) {\tiny $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (9) to (6);
		\draw [style=sg diredge] (2) to (9);
		\draw [in=165, out=-15] (5.center) to (11.center);
		\draw [style=sg diredge] (6) to (12);
		\draw [style=diredge, in=165, out=-15] (7.center) to (5.center);
		\draw [in=165, out=-75] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> wire_homeo1.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (1, 0.75) {};
		\node [style=none, font=\tiny] (1) at (1.25, 0.75) {$X$};
		\node [style=none, font=\tiny] (2) at (-3.75, 0.75) {$X$};
		\node [style=sg wire vertex] (3) at (-3.75, 0.5) {};
		\node [style=none, font=\small, yshift=-0.7 mm] (4) at (-2.5, 0.75) {$h^L_X$};
		\node [style=none, font=\tiny] (5) at (-1.25, 0.75) {$X$};
		\node [style=none, font=\small, yshift=-0.7 mm] (6) at (2.5, 0.75) {$h^W_X$};
		\node [style=sg wire vertex] (7) at (3.75, 0.75) {};
		\node [style=none, font=\tiny] (8) at (4, 0.75) {$X$};
		\node [style=sg wire vertex] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-2.5, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (11) at (1, 0) {};
		\node [style=none, font=\tiny] (12) at (1.25, 0) {$X$};
		\node [style=none] (13) at (2.5, 0) {$\rewritesto$};
		\node [style=sg wire vertex] (14) at (-3.75, -0.5) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=sg wire vertex] (16) at (3.75, -0.75) {};
		\node [style=none, font=\tiny] (17) at (4, -0.75) {$X$};
		\node [style=none, font=\tiny] (18) at (-3.75, -0.25) {$X$};
		\node [style=sg wire vertex] (19) at (1, -0.75) {};
		\node [style=none, font=\tiny] (20) at (1.25, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (7) to (16);
		\draw [in=180, out=-150, looseness=1.50] (9) to (15.center);
		\draw [style=sg diredge] (0) to (11);
		\draw [style=sg diredge, in=-30, out=0, looseness=1.50] (15.center) to (9);
		\draw [style=sg diredge] (11) to (19);
		\draw [style=sg diredge, bend right=75, looseness=1.25] (14) to (3);
		\draw [style=sg diredge, bend right=75, looseness=1.25] (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> wire_homeo2.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-5.25, 1.25) {};
		\node [style=none, font=\tiny] (1) at (-5, 1.25) {$X$};
		\node [style=sg wire vertex] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.25, 1.25) {\,...};
		\node [style=sg wire vertex] (4) at (-0.75, 1.25) {};
		\node [style=sg wire vertex] (5) at (-0.25, 1.25) {};
		\node [style=none, font=\tiny] (6) at (0, 1.25) {$X$};
		\node [style=sg wire vertex] (7) at (-7, 1.25) {};
		\node [style=none] (8) at (-6.5, 1.25) {\,...};
		\node [style=sg wire vertex] (9) at (-6, 1.25) {};
		\node [style=sg wire vertex] (10) at (-5.25, 0.75) {};
		\node [style=none, font=\tiny] (11) at (-5, 0.75) {$X$};
		\node [style=none, font=\small, yshift=-0.7 mm] (12) at (-3.25, 0.75) {$h^I_{f,i}$};
		\node [style=none, font=\tiny, anchor=west, yshift=1 mm, xshift=-1 mm] (13) at (0, 0.5) {$\textrm{in}_{f,i}$};
		\node [style=none, font=\small, yshift=-0.7 mm] (14) at (6.75, 0.75) {$h^O_{f,j}$};
		\node [style=none, font=\tiny, anchor=west, yshift=1 mm, xshift=-1 mm] (15) at (-5, 0) {$\textrm{in}_{f,i}$};
		\node [style=none] (16) at (-3.25, 0) {$\rewritesto$};
		\node [style=labelled sg vertex] (17) at (-1, 0) {$f$};
		\node [style=none, font=\tiny, anchor=west, yshift=-1 mm, xshift=-1 mm] (18) at (5, 0) {$\textrm{out}_{f,j}$};
		\node [style=none] (19) at (6.75, 0) {$\rewritesto$};
		\node [style=labelled sg vertex] (20) at (-6, -0.25) {$f$};
		\node [style=none, font=\tiny, anchor=west, yshift=-1 mm, xshift=-1 mm] (21) at (7.5, -0.5) {$\textrm{out}_{f,j}$};
		\node [style=sg wire vertex] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (-1, -1.25) {\,...};
		\node [style=sg wire vertex] (24) at (-0.5, -1.25) {};
		\node [style=sg wire vertex] (25) at (-6.5, -1.25) {};
		\node [style=none] (26) at (-6, -1.25) {\,...};
		\node [style=sg wire vertex] (27) at (-5.5, -1.25) {};
		\node [style=sg wire vertex] (28) at (9.25, -1.25) {};
		\node [style=sg wire vertex] (29) at (4.5, 1.25) {};
		\node [style=none] (30) at (4, 1.25) {\,...};
		\node [style=sg wire vertex] (31) at (3.5, 1.25) {};
		\node [style=sg wire vertex] (32) at (8.5, 1.25) {};
		\node [style=none] (33) at (3.5, -1.25) {\,...};
		\node [style=sg wire vertex] (34) at (9.5, 1.25) {};
		\node [style=labelled sg vertex] (35) at (4, 0.25) {$f$};
		\node [style=none] (36) at (8.75, -1.25) {\,...};
		\node [style=sg wire vertex] (37) at (4.75, -0.75) {};
		\node [style=none] (38) at (9, 1.25) {\,...};
		\node [style=sg wire vertex] (39) at (9.75, -1.25) {};
		\node [style=sg wire vertex] (40) at (3, -1.25) {};
		\node [style=sg wire vertex] (41) at (8.25, -1.25) {};
		\node [style=sg wire vertex] (42) at (4.75, -1.25) {};
		\node [style=labelled sg vertex] (43) at (9, 0) {$f$};
		\node [style=sg wire vertex] (44) at (4, -1.25) {};
		\node [style=none, font=\tiny] (45) at (5, -0.75) {$X$};
		\node [style=none, font=\tiny] (46) at (5, -1.25) {$X$};
		\node [style=none, font=\tiny] (47) at (8, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (0) to (10);
		\draw [style=sg diredge] (9) to (20);
		\draw [style=sg diredge] (17) to (24);
		\draw [style=sg diredge] (10) to (20);
		\draw [style=sg diredge] (20) to (27);
		\draw [style=sg diredge] (2) to (17);
		\draw [style=sg diredge] (4) to (17);
		\draw [style=sg diredge] (5) to (17);
		\draw [style=sg diredge] (20) to (25);
		\draw [style=sg diredge] (7) to (20);
		\draw [style=sg diredge] (17) to (22);
		\draw [style=sg diredge] (37) to (42);
		\draw [style=sg diredge] (35) to (44);
		\draw [style=sg diredge] (34) to (43);
		\draw [style=sg diredge] (35) to (37);
		\draw [style=sg diredge] (29) to (35);
		\draw [style=sg diredge] (43) to (41);
		\draw [style=sg diredge] (43) to (28);
		\draw [style=sg diredge] (43) to (39);
		\draw [style=sg diredge] (31) to (35);
		\draw [style=sg diredge] (35) to (40);
		\draw [style=sg diredge] (32) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> wire_homeo_example.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sg wire vertex] (0) at (-4.25, 2.25) {};
		\node [style=none, font=\tiny] (1) at (-4, 2.25) {$A$};
		\node [style=sg wire vertex] (2) at (-3.25, 2.25) {};
		\node [style=none, font=\tiny] (3) at (-3, 2.25) {$B$};
		\node [style=sg wire vertex] (4) at (2.75, 2.25) {};
		\node [style=none, font=\tiny] (5) at (3, 2.25) {$A$};
		\node [style=sg wire vertex] (6) at (3.75, 2.25) {};
		\node [style=none, font=\tiny] (7) at (4, 2.25) {$B$};
		\node [style=labelled sg vertex] (8) at (-3.75, 1.25) {$f$};
		\node [style=labelled sg vertex] (9) at (3.25, 1.25) {$f$};
		\node [style=none, font=\tiny] (10) at (2, 0.75) {$C$};
		\node [style=sg wire vertex] (11) at (2.25, 0.75) {};
		\node [style=none, font=\tiny] (12) at (-4.75, 0.5) {$C$};
		\node [style=sg wire vertex] (13) at (-4.5, 0.5) {};
		\node [style=none, font=\tiny] (14) at (-1.75, 1) {$C$};
		\node [style=none, font=\tiny] (15) at (5.25, 0.75) {$C$};
		\node [style=sg wire vertex] (16) at (-1.75, 0.75) {};
		\node [style=none, font=\tiny] (17) at (1.5, 0.25) {$C$};
		\node [style=sg wire vertex] (18) at (1.75, 0.25) {};
		\node [style=sg wire vertex] (19) at (5.25, 0.5) {};
		\node [style=sg wire vertex] (20) at (-3.25, 0) {};
		\node [style=none, font=\tiny] (21) at (-3, 0) {$D$};
		\node [style=labelled sg vertex] (22) at (-5.25, -0.5) {$g$};
		\node [style=labelled sg vertex] (23) at (1.5, -0.75) {$g$};
		\node [style=none] (24) at (5.25, -0.25) {};
		\node [style=none] (25) at (0, 0) {$\sim$};
		\node [style=sg wire vertex] (26) at (-3.25, -1) {};
		\node [style=none, font=\tiny] (27) at (-3, -1) {$D$};
		\node [style=sg wire vertex] (28) at (-1.75, -0.5) {};
		\node [style=sg wire vertex] (29) at (3.75, -0.5) {};
		\node [style=none, font=\tiny] (30) at (3.75, -0.75) {$D$};
		\node [style=sg wire vertex] (31) at (-4.5, -1.75) {};
		\node [style=none, font=\tiny] (32) at (-1.75, -0.75) {$C$};
		\node [style=sg wire vertex] (33) at (2.25, -1.75) {};
		\node [style=none, font=\tiny] (34) at (-6, -2) {$E$};
		\node [style=sg wire vertex] (35) at (-6, -1.75) {};
		\node [style=none, font=\tiny] (36) at (-4.5, -2) {$F$};
		\node [style=none, font=\tiny] (37) at (1, -2) {$E$};
		\node [style=sg wire vertex] (38) at (1, -1.75) {};
		\node [style=none, font=\tiny] (39) at (2.25, -2) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sg diredge] (4) to (9);
		\draw [style=sg diredge] (9) to (29);
		\draw [style=sg diredge] (9) to (11);
		\draw [style=sg diredge] (23) to (38);
		\draw [style=sg diredge] (20) to (26);
		\draw [style=sg diredge] (22) to (35);
		\draw [style=sg diredge, in=-15, out=15, looseness=1.25] (28) to (16);
		\draw [style=sg diredge] (8) to (20);
		\draw [style=sg diredge] (2) to (8);
		\draw [style=sg diredge] (11) to (18);
		\draw [style=sg diredge] (13) to (22);
		\draw [style=sg diredge, in=165, out=-165, looseness=1.25] (16) to (28);
		\draw [style=sg diredge] (0) to (8);
		\draw [style=sg diredge] (23) to (33);
		\draw [style=sg diredge] (22) to (31);
		\draw [in=180, out=-165, looseness=1.75] (19) to (24.center);
		\draw [style=sg diredge] (18) to (23);
		\draw [style=sg diredge, in=-15, out=0, looseness=1.75] (24.center) to (19);
		\draw [style=sg diredge] (6) to (9);
		\draw [style=sg diredge] (8) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
